Computing distances in braid-move graphs, higher Bruhat orders, and oriented-matroid mutation graphs is NP-hard

A wiring diagram is an arrangement of $m$ pseudolines, every two of which cross exactly once. Reading its crossings from left to right encodes it as a reduced word of the permutation $w_0\in S_m$ that reverses $1,\dots,m$, unique up to commutations, and a braid move $\sigma_i\sigma_{i+1}\sigma_i\leftrightarrow\sigma_{i+1}\sigma_i\sigma_{i+1}$ flips one of its triangles. We prove that deciding whether two wiring diagrams are within a given braid-move distance is NP-complete. Equivalently, deciding flip distance is NP-complete in the higher Bruhat order $B(m,2)$, for triangle flips of marked arrangements of pseudolines, and for rhombic tilings of a $2m$-gon; this answers an open question on flip graphs of pseudoline arrangements (SODA 2024). The reduction is from Vertex Cover: for every graph $G$ we construct two wiring diagrams at braid-move distance $|D|+2\operatorname{VC}(G)$, where $\operatorname{VC}(G)$ is the vertex cover number of $G$ and the Hamming distance $|D|$ is the number of triples of wires whose triangles are oriented differently. The construction glues copies of a seven-wire gadget whose braid-move distance exceeds its Hamming distance by $2$. Adding a line at infinity transfers the construction to rank-$3$ uniform oriented matroids, where two oriented matroids are adjacent in the mutation graph if their chirotopes differ in one basis; so deciding distance in the mutation graph is NP-complete in rank $3$. An iterate of Rambau's expansion of signotopes amplifies the excess and gives NP-hardness in every fixed rank $r\ge4$, and by duality in every fixed corank at least $3$. The same instances show that flip distance in the higher Bruhat orders $B(n,k)$ is NP-complete for every fixed $k\ge2$.

==> fig_c8.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0.0cm,0.0cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,3) -- (2,2) -- (3,2) -- (4,1) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,4) -- (2,4) -- (3,3) -- (4,3) -- (5,2) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,2) -- (2,3) -- (3,4) -- (4,4) -- (5,4) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,2) -- (5,3) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_0=\pl{++++}$};
\end{scope}
\begin{scope}[shift={(3.7cm,0.0cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,3) -- (2,2) -- (3,1) -- (4,1) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,4) -- (2,4) -- (3,4) -- (4,4) -- (5,3) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,2) -- (2,3) -- (3,3) -- (4,2) -- (5,2) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,1) -- (3,2) -- (4,3) -- (5,4) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_1=\pl{+++-{}}$};
\end{scope}
\begin{scope}[shift={(7.4cm,0.0cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,3) -- (2,3) -- (3,2) -- (4,2) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,4) -- (2,4) -- (3,4) -- (4,3) -- (5,3) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,2) -- (2,1) -- (3,1) -- (4,1) -- (5,2) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,2) -- (3,3) -- (4,4) -- (5,4) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_2=\pl{++-{}-{}}$};
\end{scope}
\begin{scope}[shift={(7.4cm,-2.7cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,4) -- (3,3) -- (4,2) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,3) -- (2,2) -- (3,2) -- (4,3) -- (5,3) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,2) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,2) -- (2,3) -- (3,4) -- (4,4) -- (5,4) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_3=\pl{+-{}-{}-{}}$};
\end{scope}
\begin{scope}[shift={(7.4cm,-5.4cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,4) -- (3,3) -- (4,3) -- (5,2) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,3) -- (2,2) -- (3,2) -- (4,1) -- (5,1) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,1) -- (2,1) -- (3,1) -- (4,2) -- (5,3) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,2) -- (2,3) -- (3,4) -- (4,4) -- (5,4) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_4=\pl{-{}-{}-{}-{}}$};
\end{scope}
\begin{scope}[shift={(3.7cm,-5.4cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,4) -- (3,4) -- (4,3) -- (5,2) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,2) -- (2,1) -- (3,1) -- (4,1) -- (5,1) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,3) -- (2,3) -- (3,2) -- (4,2) -- (5,3) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,2) -- (3,3) -- (4,4) -- (5,4) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_5=\pl{-{}-{}-{}+}$};
\end{scope}
\begin{scope}[shift={(0.0cm,-5.4cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,3) -- (3,3) -- (4,2) -- (5,2) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,2) -- (2,2) -- (3,1) -- (4,1) -- (5,1) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,3) -- (2,4) -- (3,4) -- (4,4) -- (5,3) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,1) -- (3,2) -- (4,3) -- (5,4) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_6=\pl{-{}-{}++}$};
\end{scope}
\begin{scope}[shift={(0.0cm,-2.7cm)},x=0.3cm,y=0.3cm]
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,3) -- (3,2) -- (4,1) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,2) -- (2,2) -- (3,3) -- (4,3) -- (5,2) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,3) -- (2,4) -- (3,4) -- (4,4) -- (5,4) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,2) -- (5,3) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\node[font=\scriptsize] at (3,-0.3) {$v_7=\pl{-{}+++}$};
\end{scope}
\draw[black!45,thick] (2.25cm,0.75cm) -- (3.25cm,0.75cm) node[midway,above,font=\scriptsize,text=black] {$234$};
\draw[black!45,thick] (5.95cm,0.75cm) -- (6.95cm,0.75cm) node[midway,above,font=\scriptsize,text=black] {$134$};
\draw[black!45,thick] (8.3cm,-0.45cm) -- (8.3cm,-1.2500000000000002cm) node[midway,right,font=\scriptsize,text=black] {$124$};
\draw[black!45,thick] (8.3cm,-3.1500000000000004cm) -- (8.3cm,-3.95cm) node[midway,right,font=\scriptsize,text=black] {$123$};
\draw[black!45,thick] (5.95cm,-4.65cm) -- (6.95cm,-4.65cm) node[midway,above,font=\scriptsize,text=black] {$234$};
\draw[black!45,thick] (2.25cm,-4.65cm) -- (3.25cm,-4.65cm) node[midway,above,font=\scriptsize,text=black] {$134$};
\draw[black!45,thick] (0.8999999999999999cm,-3.1500000000000004cm) -- (0.8999999999999999cm,-3.95cm) node[midway,right,font=\scriptsize,text=black] {$124$};
\draw[black!45,thick] (0.8999999999999999cm,-0.45cm) -- (0.8999999999999999cm,-1.2500000000000002cm) node[midway,right,font=\scriptsize,text=black] {$123$};
\node at (4.6cm,-1.9500000000000002cm) {$\B(4,2)$};
\end{tikzpicture}


==> fig_gs.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm]
\fill[black!7] (0,0.55) rectangle (3,7+0.45); \node[font=\scriptsize] at (1.5,7+0.9) {$\beta_1$};
\fill[black!7] (3,0.55) rectangle (6,7+0.45); \node[font=\scriptsize] at (4.5,7+0.9) {$\beta_5$};
\draw[blue!70!black,thick] (0,7) -- (1,6) -- (2,5) -- (3,5) -- (4,5) -- (5,5) -- (6,5) -- (7,5) -- (8,4) -- (9,4) -- (10,4) -- (11,3) -- (12,3) -- (13,2) -- (14,2) -- (15,2) -- (16,2) -- (17,1) -- (18,1) -- (19,1) -- (20,1) -- (21,1);
\node[left,font=\scriptsize] at (0,7) {1};
\node[right,font=\scriptsize] at (21,1) {1};
\draw[blue!70!black,thick] (0,6) -- (1,7) -- (2,7) -- (3,6) -- (4,6) -- (5,6) -- (6,6) -- (7,6) -- (8,6) -- (9,5) -- (10,5) -- (11,5) -- (12,4) -- (13,4) -- (14,3) -- (15,3) -- (16,3) -- (17,3) -- (18,2) -- (19,2) -- (20,2) -- (21,2);
\node[left,font=\scriptsize] at (0,6) {2};
\node[right,font=\scriptsize] at (21,2) {2};
\draw[blue!70!black,thick] (0,5) -- (1,5) -- (2,6) -- (3,7) -- (4,7) -- (5,7) -- (6,7) -- (7,7) -- (8,7) -- (9,7) -- (10,6) -- (11,6) -- (12,6) -- (13,6) -- (14,6) -- (15,6) -- (16,5) -- (17,5) -- (18,5) -- (19,5) -- (20,4) -- (21,3);
\node[left,font=\scriptsize] at (0,5) {3};
\node[right,font=\scriptsize] at (21,3) {3};
\draw[black,thick] (0,4) -- (1,4) -- (2,4) -- (3,4) -- (4,4) -- (5,4) -- (6,4) -- (7,3) -- (8,3) -- (9,3) -- (10,3) -- (11,4) -- (12,5) -- (13,5) -- (14,5) -- (15,4) -- (16,4) -- (17,4) -- (18,4) -- (19,3) -- (20,3) -- (21,4);
\node[left,font=\scriptsize] at (0,4) {4};
\node[right,font=\scriptsize] at (21,4) {4};
\draw[red!70!black,thick] (0,3) -- (1,3) -- (2,3) -- (3,3) -- (4,2) -- (5,1) -- (6,1) -- (7,1) -- (8,1) -- (9,1) -- (10,1) -- (11,1) -- (12,1) -- (13,1) -- (14,1) -- (15,1) -- (16,1) -- (17,2) -- (18,3) -- (19,4) -- (20,5) -- (21,5);
\node[left,font=\scriptsize] at (0,3) {5};
\node[right,font=\scriptsize] at (21,5) {5};
\draw[red!70!black,thick] (0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,3) -- (5,3) -- (6,2) -- (7,2) -- (8,2) -- (9,2) -- (10,2) -- (11,2) -- (12,2) -- (13,3) -- (14,4) -- (15,5) -- (16,6) -- (17,6) -- (18,6) -- (19,6) -- (20,6) -- (21,6);
\node[left,font=\scriptsize] at (0,2) {6};
\node[right,font=\scriptsize] at (21,6) {6};
\draw[red!70!black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,2) -- (6,3) -- (7,4) -- (8,5) -- (9,6) -- (10,7) -- (11,7) -- (12,7) -- (13,7) -- (14,7) -- (15,7) -- (16,7) -- (17,7) -- (18,7) -- (19,7) -- (20,7) -- (21,7);
\node[left,font=\scriptsize] at (0,1) {7};
\node[right,font=\scriptsize] at (21,7) {7};
\end{tikzpicture}


==> fig_gv.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm]
\fill[black!7] (15,0.55) rectangle (18,7+0.45); \node[font=\scriptsize] at (16.5,7+0.9) {$\beta_1$};
\fill[black!7] (18,0.55) rectangle (21,7+0.45); \node[font=\scriptsize] at (19.5,7+0.9) {$\beta_5$};
\draw[blue!70!black,thick] (0,7) -- (1,7) -- (2,7) -- (3,7) -- (4,6) -- (5,6) -- (6,6) -- (7,6) -- (8,6) -- (9,6) -- (10,5) -- (11,5) -- (12,5) -- (13,5) -- (14,4) -- (15,3) -- (16,3) -- (17,3) -- (18,3) -- (19,2) -- (20,1) -- (21,1);
\node[left,font=\scriptsize] at (0,7) {1};
\node[right,font=\scriptsize] at (21,1) {1};
\draw[blue!70!black,thick] (0,6) -- (1,6) -- (2,6) -- (3,5) -- (4,5) -- (5,5) -- (6,4) -- (7,4) -- (8,3) -- (9,3) -- (10,3) -- (11,3) -- (12,2) -- (13,2) -- (14,2) -- (15,2) -- (16,2) -- (17,2) -- (18,2) -- (19,3) -- (20,3) -- (21,2);
\node[left,font=\scriptsize] at (0,6) {2};
\node[right,font=\scriptsize] at (21,2) {2};
\draw[blue!70!black,thick] (0,5) -- (1,5) -- (2,4) -- (3,4) -- (4,4) -- (5,3) -- (6,3) -- (7,2) -- (8,2) -- (9,2) -- (10,2) -- (11,1) -- (12,1) -- (13,1) -- (14,1) -- (15,1) -- (16,1) -- (17,1) -- (18,1) -- (19,1) -- (20,2) -- (21,3);
\node[left,font=\scriptsize] at (0,5) {3};
\node[right,font=\scriptsize] at (21,3) {3};
\draw[black,thick] (0,4) -- (1,3) -- (2,3) -- (3,3) -- (4,3) -- (5,4) -- (6,5) -- (7,5) -- (8,5) -- (9,4) -- (10,4) -- (11,4) -- (12,4) -- (13,3) -- (14,3) -- (15,4) -- (16,4) -- (17,4) -- (18,4) -- (19,4) -- (20,4) -- (21,4);
\node[left,font=\scriptsize] at (0,4) {4};
\node[right,font=\scriptsize] at (21,4) {4};
\draw[red!70!black,thick] (0,3) -- (1,4) -- (2,5) -- (3,6) -- (4,7) -- (5,7) -- (6,7) -- (7,7) -- (8,7) -- (9,7) -- (10,7) -- (11,7) -- (12,7) -- (13,7) -- (14,7) -- (15,7) -- (16,6) -- (17,5) -- (18,5) -- (19,5) -- (20,5) -- (21,5);
\node[left,font=\scriptsize] at (0,3) {5};
\node[right,font=\scriptsize] at (21,5) {5};
\draw[red!70!black,thick] (0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,2) -- (5,2) -- (6,2) -- (7,3) -- (8,4) -- (9,5) -- (10,6) -- (11,6) -- (12,6) -- (13,6) -- (14,6) -- (15,6) -- (16,7) -- (17,7) -- (18,6) -- (19,6) -- (20,6) -- (21,6);
\node[left,font=\scriptsize] at (0,2) {6};
\node[right,font=\scriptsize] at (21,6) {6};
\draw[red!70!black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,1) -- (6,1) -- (7,1) -- (8,1) -- (9,1) -- (10,1) -- (11,2) -- (12,3) -- (13,4) -- (14,5) -- (15,5) -- (16,5) -- (17,6) -- (18,7) -- (19,7) -- (20,7) -- (21,7);
\node[left,font=\scriptsize] at (0,1) {7};
\node[right,font=\scriptsize] at (21,7) {7};
\end{tikzpicture}


==> fig_kappa.tex <==
\begin{tikzpicture}[x=0.62cm,y=0.5cm]
\fill[black!6] (4,-0.45) rectangle (6,6+0.45);
\fill[black!6] (10,-0.45) rectangle (14,6+0.45);
\draw[blue!70!black,thick] (0,6) -- (1,6) -- (2,6) -- (3,6) -- (4,5) -- (5,5) -- (6,5) -- (7,5) -- (8,5) -- (9,5) -- (10,4) -- (11,4) -- (12,4) -- (13,4) -- (14,3) -- (15,2);
\node[left,font=\scriptsize] at (0,6) {$u_1$};
\node[right,font=\scriptsize] at (15,2) {$u_1$};
\draw[blue!70!black,thick] (0,5) -- (1,5) -- (2,5) -- (3,4) -- (4,4) -- (5,4) -- (6,3) -- (7,3) -- (8,2) -- (9,2) -- (10,2) -- (11,2) -- (12,1) -- (13,1) -- (14,1) -- (15,1);
\node[left,font=\scriptsize] at (0,5) {$u_2$};
\node[right,font=\scriptsize] at (15,1) {$u_2$};
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,3) -- (3,3) -- (4,3) -- (5,2) -- (6,2) -- (7,1) -- (8,1) -- (9,1) -- (10,1) -- (11,0) -- (12,0) -- (13,0) -- (14,0) -- (15,0);
\node[left,font=\scriptsize] at (0,4) {$u_3$};
\node[right,font=\scriptsize] at (15,0) {$u_3$};
\draw[black,thick] (0,3) -- (1,2) -- (2,2) -- (3,2) -- (4,2) -- (5,3) -- (6,4) -- (7,4) -- (8,4) -- (9,3) -- (10,3) -- (11,3) -- (12,3) -- (13,2) -- (14,2) -- (15,3);
\node[left,font=\scriptsize] at (0,3) {$p$};
\node[right,font=\scriptsize] at (15,3) {$p$};
\draw[red!70!black,thick] (0,2) -- (1,3) -- (2,4) -- (3,5) -- (4,6) -- (5,6) -- (6,6) -- (7,6) -- (8,6) -- (9,6) -- (10,6) -- (11,6) -- (12,6) -- (13,6) -- (14,6) -- (15,6);
\node[left,font=\scriptsize] at (0,2) {$w_1$};
\node[right,font=\scriptsize] at (15,6) {$w_1$};
\draw[red!70!black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,1) -- (6,1) -- (7,2) -- (8,3) -- (9,4) -- (10,5) -- (11,5) -- (12,5) -- (13,5) -- (14,5) -- (15,5);
\node[left,font=\scriptsize] at (0,1) {$w_2$};
\node[right,font=\scriptsize] at (15,5) {$w_2$};
\draw[red!70!black,thick] (0,0) -- (1,0) -- (2,0) -- (3,0) -- (4,0) -- (5,0) -- (6,0) -- (7,0) -- (8,0) -- (9,0) -- (10,0) -- (11,1) -- (12,2) -- (13,3) -- (14,4) -- (15,4);
\node[left,font=\scriptsize] at (0,0) {$w_3$};
\node[right,font=\scriptsize] at (15,4) {$w_3$};
\node[circle,draw,fill=white,inner sep=0.6pt,font=\tiny] at (0.5,2.5) {1};
\node[circle,draw,fill=white,inner sep=0.6pt,font=\tiny] at (4.5,2.5) {2};
\node[circle,draw,fill=white,inner sep=0.6pt,font=\tiny] at (5.5,3.5) {3};
\node[circle,draw,fill=white,inner sep=0.6pt,font=\tiny] at (8.5,3.5) {4};
\node[circle,draw,fill=white,inner sep=0.6pt,font=\tiny] at (12.5,2.5) {5};
\node[circle,draw,fill=white,inner sep=0.6pt,font=\tiny] at (14.5,2.5) {6};
\node[font=\scriptsize] at (2.0,6+1.0) {$\sigma_4\sigma_3\sigma_2\sigma_1$};
\node[font=\scriptsize] at (5.0,6+1.0) {$\sigma_4\sigma_3$};
\node[font=\scriptsize] at (8.0,6+1.0) {$\sigma_5\sigma_4\sigma_3\sigma_2$};
\node[font=\scriptsize] at (12.0,6+1.0) {$\sigma_6\sigma_5\sigma_4\sigma_3$};
\node[font=\scriptsize] at (14.5,6+1.0) {$\sigma_4$};
\end{tikzpicture}


==> fig_p3_blowup.tex <==
\begin{tikzpicture}[x=0.27cm,y=0.36cm]
\fill[black!8] (0,-0.45) rectangle (9,10+0.45); \node[font=\scriptsize] at (4.5,10+0.95) {beads};
\fill[black!8] (9,-0.45) rectangle (24,10+0.45); \node[font=\scriptsize] at (16.5,10+0.95) {$\kappa$ of $12$};
\fill[black!8] (40,-0.45) rectangle (55,10+0.45); \node[font=\scriptsize] at (47.5,10+0.95) {$\kappa$ of $23$};
\draw[blue!70!black,thick] (0,10) -- (1,9) -- (2,8) -- (3,8) -- (4,8) -- (5,8) -- (6,8) -- (7,8) -- (8,8) -- (9,8) -- (10,8) -- (11,7) -- (12,7) -- (13,7) -- (14,6) -- (15,6) -- (16,5) -- (17,5) -- (18,5) -- (19,5) -- (20,4) -- (21,4) -- (22,4) -- (23,4) -- (24,4) -- (25,3) -- (26,3) -- (27,3) -- (28,3) -- (29,2) -- (30,2) -- (31,2) -- (32,1) -- (33,1) -- (34,1) -- (35,0) -- (36,0) -- (37,0) -- (38,0) -- (39,0) -- (40,0) -- (41,0) -- (42,0) -- (43,0) -- (44,0) -- (45,0) -- (46,0) -- (47,0) -- (48,0) -- (49,0) -- (50,0) -- (51,0) -- (52,0) -- (53,0) -- (54,0) -- (55,0);
\node[left,font=\scriptsize] at (0,10) {1};
\node[right,font=\scriptsize] at (55,0) {1};
\draw[blue!70!black,thick] (0,9) -- (1,10) -- (2,10) -- (3,9) -- (4,9) -- (5,9) -- (6,9) -- (7,9) -- (8,9) -- (9,9) -- (10,9) -- (11,9) -- (12,8) -- (13,8) -- (14,8) -- (15,7) -- (16,7) -- (17,6) -- (18,6) -- (19,6) -- (20,6) -- (21,5) -- (22,5) -- (23,5) -- (24,5) -- (25,5) -- (26,4) -- (27,4) -- (28,4) -- (29,4) -- (30,3) -- (31,3) -- (32,3) -- (33,2) -- (34,2) -- (35,2) -- (36,1) -- (37,1) -- (38,1) -- (39,1) -- (40,1) -- (41,1) -- (42,1) -- (43,1) -- (44,1) -- (45,1) -- (46,1) -- (47,1) -- (48,1) -- (49,1) -- (50,1) -- (51,1) -- (52,1) -- (53,1) -- (54,1) -- (55,1);
\node[left,font=\scriptsize] at (0,9) {2};
\node[right,font=\scriptsize] at (55,1) {2};
\draw[blue!70!black,thick] (0,8) -- (1,8) -- (2,9) -- (3,10) -- (4,10) -- (5,10) -- (6,10) -- (7,10) -- (8,10) -- (9,10) -- (10,10) -- (11,10) -- (12,10) -- (13,9) -- (14,9) -- (15,9) -- (16,9) -- (17,9) -- (18,9) -- (19,8) -- (20,8) -- (21,8) -- (22,8) -- (23,7) -- (24,6) -- (25,6) -- (26,6) -- (27,5) -- (28,5) -- (29,5) -- (30,5) -- (31,4) -- (32,4) -- (33,4) -- (34,3) -- (35,3) -- (36,3) -- (37,2) -- (38,2) -- (39,2) -- (40,2) -- (41,2) -- (42,2) -- (43,2) -- (44,2) -- (45,2) -- (46,2) -- (47,2) -- (48,2) -- (49,2) -- (50,2) -- (51,2) -- (52,2) -- (53,2) -- (54,2) -- (55,2);
\node[left,font=\scriptsize] at (0,8) {3};
\node[right,font=\scriptsize] at (55,2) {3};
\draw[black,thick] (0,7) -- (1,7) -- (2,7) -- (3,7) -- (4,7) -- (5,7) -- (6,7) -- (7,7) -- (8,7) -- (9,7) -- (10,6) -- (11,6) -- (12,6) -- (13,6) -- (14,7) -- (15,8) -- (16,8) -- (17,8) -- (18,7) -- (19,7) -- (20,7) -- (21,7) -- (22,6) -- (23,6) -- (24,7) -- (25,7) -- (26,7) -- (27,7) -- (28,6) -- (29,6) -- (30,6) -- (31,6) -- (32,6) -- (33,6) -- (34,6) -- (35,6) -- (36,6) -- (37,6) -- (38,5) -- (39,4) -- (40,3) -- (41,3) -- (42,3) -- (43,3) -- (44,3) -- (45,3) -- (46,3) -- (47,3) -- (48,3) -- (49,3) -- (50,3) -- (51,3) -- (52,3) -- (53,3) -- (54,3) -- (55,3);
\node[left,font=\scriptsize] at (0,7) {4};
\node[right,font=\scriptsize] at (55,3) {4};
\draw[red!70!black,thick] (0,6) -- (1,6) -- (2,6) -- (3,6) -- (4,5) -- (5,4) -- (6,4) -- (7,4) -- (8,4) -- (9,4) -- (10,4) -- (11,4) -- (12,4) -- (13,4) -- (14,4) -- (15,4) -- (16,4) -- (17,4) -- (18,4) -- (19,4) -- (20,5) -- (21,6) -- (22,7) -- (23,8) -- (24,8) -- (25,8) -- (26,8) -- (27,8) -- (28,8) -- (29,8) -- (30,8) -- (31,8) -- (32,8) -- (33,8) -- (34,8) -- (35,8) -- (36,8) -- (37,8) -- (38,8) -- (39,8) -- (40,8) -- (41,8) -- (42,7) -- (43,7) -- (44,7) -- (45,6) -- (46,6) -- (47,5) -- (48,5) -- (49,5) -- (50,5) -- (51,4) -- (52,4) -- (53,4) -- (54,4) -- (55,4);
\node[left,font=\scriptsize] at (0,6) {5};
\node[right,font=\scriptsize] at (55,4) {5};
\draw[red!70!black,thick] (0,5) -- (1,5) -- (2,5) -- (3,5) -- (4,6) -- (5,6) -- (6,5) -- (7,5) -- (8,5) -- (9,5) -- (10,5) -- (11,5) -- (12,5) -- (13,5) -- (14,5) -- (15,5) -- (16,6) -- (17,7) -- (18,8) -- (19,9) -- (20,9) -- (21,9) -- (22,9) -- (23,9) -- (24,9) -- (25,9) -- (26,9) -- (27,9) -- (28,9) -- (29,9) -- (30,9) -- (31,9) -- (32,9) -- (33,9) -- (34,9) -- (35,9) -- (36,9) -- (37,9) -- (38,9) -- (39,9) -- (40,9) -- (41,9) -- (42,9) -- (43,8) -- (44,8) -- (45,8) -- (46,7) -- (47,7) -- (48,6) -- (49,6) -- (50,6) -- (51,6) -- (52,5) -- (53,5) -- (54,5) -- (55,5);
\node[left,font=\scriptsize] at (0,5) {6};
\node[right,font=\scriptsize] at (55,5) {6};
\draw[red!70!black,thick] (0,4) -- (1,4) -- (2,4) -- (3,4) -- (4,4) -- (5,5) -- (6,6) -- (7,6) -- (8,6) -- (9,6) -- (10,7) -- (11,8) -- (12,9) -- (13,10) -- (14,10) -- (15,10) -- (16,10) -- (17,10) -- (18,10) -- (19,10) -- (20,10) -- (21,10) -- (22,10) -- (23,10) -- (24,10) -- (25,10) -- (26,10) -- (27,10) -- (28,10) -- (29,10) -- (30,10) -- (31,10) -- (32,10) -- (33,10) -- (34,10) -- (35,10) -- (36,10) -- (37,10) -- (38,10) -- (39,10) -- (40,10) -- (41,10) -- (42,10) -- (43,10) -- (44,9) -- (45,9) -- (46,9) -- (47,9) -- (48,9) -- (49,9) -- (50,8) -- (51,8) -- (52,8) -- (53,8) -- (54,7) -- (55,6);
\node[left,font=\scriptsize] at (0,4) {7};
\node[right,font=\scriptsize] at (55,6) {7};
\draw[black!55,thick] (0,3) -- (1,3) -- (2,3) -- (3,3) -- (4,3) -- (5,3) -- (6,3) -- (7,3) -- (8,3) -- (9,3) -- (10,3) -- (11,3) -- (12,3) -- (13,3) -- (14,3) -- (15,3) -- (16,3) -- (17,3) -- (18,3) -- (19,3) -- (20,3) -- (21,3) -- (22,3) -- (23,3) -- (24,3) -- (25,4) -- (26,5) -- (27,6) -- (28,7) -- (29,7) -- (30,7) -- (31,7) -- (32,7) -- (33,7) -- (34,7) -- (35,7) -- (36,7) -- (37,7) -- (38,7) -- (39,7) -- (40,7) -- (41,6) -- (42,6) -- (43,6) -- (44,6) -- (45,7) -- (46,8) -- (47,8) -- (48,8) -- (49,7) -- (50,7) -- (51,7) -- (52,7) -- (53,6) -- (54,6) -- (55,7);
\node[left,font=\scriptsize] at (0,3) {8};
\node[right,font=\scriptsize] at (55,7) {8};
\draw[green!50!black,thick] (0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,2) -- (5,2) -- (6,2) -- (7,1) -- (8,0) -- (9,0) -- (10,0) -- (11,0) -- (12,0) -- (13,0) -- (14,0) -- (15,0) -- (16,0) -- (17,0) -- (18,0) -- (19,0) -- (20,0) -- (21,0) -- (22,0) -- (23,0) -- (24,0) -- (25,0) -- (26,0) -- (27,0) -- (28,0) -- (29,0) -- (30,0) -- (31,0) -- (32,0) -- (33,0) -- (34,0) -- (35,1) -- (36,2) -- (37,3) -- (38,3) -- (39,3) -- (40,4) -- (41,4) -- (42,4) -- (43,4) -- (44,4) -- (45,4) -- (46,4) -- (47,4) -- (48,4) -- (49,4) -- (50,4) -- (51,5) -- (52,6) -- (53,7) -- (54,8) -- (55,8);
\node[left,font=\scriptsize] at (0,2) {9};
\node[right,font=\scriptsize] at (55,8) {9};
\draw[green!50!black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,1) -- (6,1) -- (7,2) -- (8,2) -- (9,1) -- (10,1) -- (11,1) -- (12,1) -- (13,1) -- (14,1) -- (15,1) -- (16,1) -- (17,1) -- (18,1) -- (19,1) -- (20,1) -- (21,1) -- (22,1) -- (23,1) -- (24,1) -- (25,1) -- (26,1) -- (27,1) -- (28,1) -- (29,1) -- (30,1) -- (31,1) -- (32,2) -- (33,3) -- (34,4) -- (35,4) -- (36,4) -- (37,4) -- (38,4) -- (39,5) -- (40,5) -- (41,5) -- (42,5) -- (43,5) -- (44,5) -- (45,5) -- (46,5) -- (47,6) -- (48,7) -- (49,8) -- (50,9) -- (51,9) -- (52,9) -- (53,9) -- (54,9) -- (55,9);
\node[left,font=\scriptsize] at (0,1) {10};
\node[right,font=\scriptsize] at (55,9) {10};
\draw[green!50!black,thick] (0,0) -- (1,0) -- (2,0) -- (3,0) -- (4,0) -- (5,0) -- (6,0) -- (7,0) -- (8,1) -- (9,2) -- (10,2) -- (11,2) -- (12,2) -- (13,2) -- (14,2) -- (15,2) -- (16,2) -- (17,2) -- (18,2) -- (19,2) -- (20,2) -- (21,2) -- (22,2) -- (23,2) -- (24,2) -- (25,2) -- (26,2) -- (27,2) -- (28,2) -- (29,3) -- (30,4) -- (31,5) -- (32,5) -- (33,5) -- (34,5) -- (35,5) -- (36,5) -- (37,5) -- (38,6) -- (39,6) -- (40,6) -- (41,7) -- (42,8) -- (43,9) -- (44,10) -- (45,10) -- (46,10) -- (47,10) -- (48,10) -- (49,10) -- (50,10) -- (51,10) -- (52,10) -- (53,10) -- (54,10) -- (55,10);
\node[left,font=\scriptsize] at (0,0) {11};
\node[right,font=\scriptsize] at (55,10) {11};
\end{tikzpicture}


==> fig_p3_blowup_v.tex <==
\begin{tikzpicture}[x=0.27cm,y=0.36cm]
\fill[black!8] (0,-0.45) rectangle (15,10+0.45); \node[font=\scriptsize] at (7.5,10+0.95) {$\kappa$ of $12$};
\fill[black!8] (31,-0.45) rectangle (46,10+0.45); \node[font=\scriptsize] at (38.5,10+0.95) {$\kappa$ of $23$};
\fill[black!8] (46,-0.45) rectangle (55,10+0.45); \node[font=\scriptsize] at (50.5,10+0.95) {beads};
\draw[blue!70!black,thick] (0,10) -- (1,10) -- (2,10) -- (3,10) -- (4,9) -- (5,9) -- (6,9) -- (7,9) -- (8,9) -- (9,9) -- (10,8) -- (11,8) -- (12,8) -- (13,8) -- (14,7) -- (15,6) -- (16,6) -- (17,6) -- (18,5) -- (19,5) -- (20,5) -- (21,5) -- (22,4) -- (23,4) -- (24,4) -- (25,3) -- (26,3) -- (27,3) -- (28,2) -- (29,2) -- (30,2) -- (31,2) -- (32,2) -- (33,2) -- (34,2) -- (35,2) -- (36,2) -- (37,2) -- (38,2) -- (39,2) -- (40,2) -- (41,2) -- (42,2) -- (43,2) -- (44,2) -- (45,2) -- (46,2) -- (47,2) -- (48,2) -- (49,2) -- (50,2) -- (51,2) -- (52,2) -- (53,1) -- (54,0) -- (55,0);
\node[left,font=\scriptsize] at (0,10) {1};
\node[right,font=\scriptsize] at (55,0) {1};
\draw[blue!70!black,thick] (0,9) -- (1,9) -- (2,9) -- (3,8) -- (4,8) -- (5,8) -- (6,7) -- (7,7) -- (8,6) -- (9,6) -- (10,6) -- (11,6) -- (12,5) -- (13,5) -- (14,5) -- (15,5) -- (16,5) -- (17,4) -- (18,4) -- (19,4) -- (20,4) -- (21,3) -- (22,3) -- (23,3) -- (24,2) -- (25,2) -- (26,2) -- (27,1) -- (28,1) -- (29,1) -- (30,1) -- (31,1) -- (32,1) -- (33,1) -- (34,1) -- (35,1) -- (36,1) -- (37,1) -- (38,1) -- (39,1) -- (40,1) -- (41,1) -- (42,1) -- (43,1) -- (44,1) -- (45,1) -- (46,1) -- (47,1) -- (48,1) -- (49,1) -- (50,1) -- (51,1) -- (52,1) -- (53,2) -- (54,2) -- (55,1);
\node[left,font=\scriptsize] at (0,9) {2};
\node[right,font=\scriptsize] at (55,1) {2};
\draw[blue!70!black,thick] (0,8) -- (1,8) -- (2,7) -- (3,7) -- (4,7) -- (5,6) -- (6,6) -- (7,5) -- (8,5) -- (9,5) -- (10,5) -- (11,4) -- (12,4) -- (13,4) -- (14,4) -- (15,4) -- (16,3) -- (17,3) -- (18,3) -- (19,3) -- (20,2) -- (21,2) -- (22,2) -- (23,1) -- (24,1) -- (25,1) -- (26,0) -- (27,0) -- (28,0) -- (29,0) -- (30,0) -- (31,0) -- (32,0) -- (33,0) -- (34,0) -- (35,0) -- (36,0) -- (37,0) -- (38,0) -- (39,0) -- (40,0) -- (41,0) -- (42,0) -- (43,0) -- (44,0) -- (45,0) -- (46,0) -- (47,0) -- (48,0) -- (49,0) -- (50,0) -- (51,0) -- (52,0) -- (53,0) -- (54,1) -- (55,2);
\node[left,font=\scriptsize] at (0,8) {3};
\node[right,font=\scriptsize] at (55,2) {3};
\draw[black,thick] (0,7) -- (1,6) -- (2,6) -- (3,6) -- (4,6) -- (5,7) -- (6,8) -- (7,8) -- (8,8) -- (9,7) -- (10,7) -- (11,7) -- (12,7) -- (13,6) -- (14,6) -- (15,7) -- (16,7) -- (17,7) -- (18,7) -- (19,6) -- (20,6) -- (21,6) -- (22,6) -- (23,6) -- (24,6) -- (25,6) -- (26,6) -- (27,6) -- (28,6) -- (29,5) -- (30,4) -- (31,3) -- (32,3) -- (33,3) -- (34,3) -- (35,3) -- (36,3) -- (37,3) -- (38,3) -- (39,3) -- (40,3) -- (41,3) -- (42,3) -- (43,3) -- (44,3) -- (45,3) -- (46,3) -- (47,3) -- (48,3) -- (49,3) -- (50,3) -- (51,3) -- (52,3) -- (53,3) -- (54,3) -- (55,3);
\node[left,font=\scriptsize] at (0,7) {4};
\node[right,font=\scriptsize] at (55,3) {4};
\draw[red!70!black,thick] (0,6) -- (1,7) -- (2,8) -- (3,9) -- (4,10) -- (5,10) -- (6,10) -- (7,10) -- (8,10) -- (9,10) -- (10,10) -- (11,10) -- (12,10) -- (13,10) -- (14,10) -- (15,10) -- (16,10) -- (17,10) -- (18,10) -- (19,10) -- (20,10) -- (21,10) -- (22,10) -- (23,10) -- (24,10) -- (25,10) -- (26,10) -- (27,10) -- (28,10) -- (29,10) -- (30,10) -- (31,10) -- (32,10) -- (33,10) -- (34,10) -- (35,9) -- (36,9) -- (37,9) -- (38,9) -- (39,9) -- (40,9) -- (41,8) -- (42,8) -- (43,8) -- (44,8) -- (45,7) -- (46,6) -- (47,6) -- (48,6) -- (49,6) -- (50,5) -- (51,4) -- (52,4) -- (53,4) -- (54,4) -- (55,4);
\node[left,font=\scriptsize] at (0,6) {5};
\node[right,font=\scriptsize] at (55,4) {5};
\draw[red!70!black,thick] (0,5) -- (1,5) -- (2,5) -- (3,5) -- (4,5) -- (5,5) -- (6,5) -- (7,6) -- (8,7) -- (9,8) -- (10,9) -- (11,9) -- (12,9) -- (13,9) -- (14,9) -- (15,9) -- (16,9) -- (17,9) -- (18,9) -- (19,9) -- (20,9) -- (21,9) -- (22,9) -- (23,9) -- (24,9) -- (25,9) -- (26,9) -- (27,9) -- (28,9) -- (29,9) -- (30,9) -- (31,9) -- (32,9) -- (33,9) -- (34,8) -- (35,8) -- (36,8) -- (37,7) -- (38,7) -- (39,6) -- (40,6) -- (41,6) -- (42,6) -- (43,5) -- (44,5) -- (45,5) -- (46,5) -- (47,5) -- (48,5) -- (49,5) -- (50,6) -- (51,6) -- (52,5) -- (53,5) -- (54,5) -- (55,5);
\node[left,font=\scriptsize] at (0,5) {6};
\node[right,font=\scriptsize] at (55,5) {6};
\draw[red!70!black,thick] (0,4) -- (1,4) -- (2,4) -- (3,4) -- (4,4) -- (5,4) -- (6,4) -- (7,4) -- (8,4) -- (9,4) -- (10,4) -- (11,5) -- (12,6) -- (13,7) -- (14,8) -- (15,8) -- (16,8) -- (17,8) -- (18,8) -- (19,8) -- (20,8) -- (21,8) -- (22,8) -- (23,8) -- (24,8) -- (25,8) -- (26,8) -- (27,8) -- (28,8) -- (29,8) -- (30,8) -- (31,8) -- (32,8) -- (33,7) -- (34,7) -- (35,7) -- (36,6) -- (37,6) -- (38,5) -- (39,5) -- (40,5) -- (41,5) -- (42,4) -- (43,4) -- (44,4) -- (45,4) -- (46,4) -- (47,4) -- (48,4) -- (49,4) -- (50,4) -- (51,5) -- (52,6) -- (53,6) -- (54,6) -- (55,6);
\node[left,font=\scriptsize] at (0,4) {7};
\node[right,font=\scriptsize] at (55,6) {7};
\draw[black!55,thick] (0,3) -- (1,3) -- (2,3) -- (3,3) -- (4,3) -- (5,3) -- (6,3) -- (7,3) -- (8,3) -- (9,3) -- (10,3) -- (11,3) -- (12,3) -- (13,3) -- (14,3) -- (15,3) -- (16,4) -- (17,5) -- (18,6) -- (19,7) -- (20,7) -- (21,7) -- (22,7) -- (23,7) -- (24,7) -- (25,7) -- (26,7) -- (27,7) -- (28,7) -- (29,7) -- (30,7) -- (31,7) -- (32,6) -- (33,6) -- (34,6) -- (35,6) -- (36,7) -- (37,8) -- (38,8) -- (39,8) -- (40,7) -- (41,7) -- (42,7) -- (43,7) -- (44,6) -- (45,6) -- (46,7) -- (47,7) -- (48,7) -- (49,7) -- (50,7) -- (51,7) -- (52,7) -- (53,7) -- (54,7) -- (55,7);
\node[left,font=\scriptsize] at (0,3) {8};
\node[right,font=\scriptsize] at (55,7) {8};
\draw[green!50!black,thick] (0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,2) -- (5,2) -- (6,2) -- (7,2) -- (8,2) -- (9,2) -- (10,2) -- (11,2) -- (12,2) -- (13,2) -- (14,2) -- (15,2) -- (16,2) -- (17,2) -- (18,2) -- (19,2) -- (20,3) -- (21,4) -- (22,5) -- (23,5) -- (24,5) -- (25,5) -- (26,5) -- (27,5) -- (28,5) -- (29,6) -- (30,6) -- (31,6) -- (32,7) -- (33,8) -- (34,9) -- (35,10) -- (36,10) -- (37,10) -- (38,10) -- (39,10) -- (40,10) -- (41,10) -- (42,10) -- (43,10) -- (44,10) -- (45,10) -- (46,10) -- (47,9) -- (48,8) -- (49,8) -- (50,8) -- (51,8) -- (52,8) -- (53,8) -- (54,8) -- (55,8);
\node[left,font=\scriptsize] at (0,2) {9};
\node[right,font=\scriptsize] at (55,8) {9};
\draw[green!50!black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,1) -- (6,1) -- (7,1) -- (8,1) -- (9,1) -- (10,1) -- (11,1) -- (12,1) -- (13,1) -- (14,1) -- (15,1) -- (16,1) -- (17,1) -- (18,1) -- (19,1) -- (20,1) -- (21,1) -- (22,1) -- (23,2) -- (24,3) -- (25,4) -- (26,4) -- (27,4) -- (28,4) -- (29,4) -- (30,5) -- (31,5) -- (32,5) -- (33,5) -- (34,5) -- (35,5) -- (36,5) -- (37,5) -- (38,6) -- (39,7) -- (40,8) -- (41,9) -- (42,9) -- (43,9) -- (44,9) -- (45,9) -- (46,9) -- (47,10) -- (48,10) -- (49,9) -- (50,9) -- (51,9) -- (52,9) -- (53,9) -- (54,9) -- (55,9);
\node[left,font=\scriptsize] at (0,1) {10};
\node[right,font=\scriptsize] at (55,9) {10};
\draw[green!50!black,thick] (0,0) -- (1,0) -- (2,0) -- (3,0) -- (4,0) -- (5,0) -- (6,0) -- (7,0) -- (8,0) -- (9,0) -- (10,0) -- (11,0) -- (12,0) -- (13,0) -- (14,0) -- (15,0) -- (16,0) -- (17,0) -- (18,0) -- (19,0) -- (20,0) -- (21,0) -- (22,0) -- (23,0) -- (24,0) -- (25,0) -- (26,1) -- (27,2) -- (28,3) -- (29,3) -- (30,3) -- (31,4) -- (32,4) -- (33,4) -- (34,4) -- (35,4) -- (36,4) -- (37,4) -- (38,4) -- (39,4) -- (40,4) -- (41,4) -- (42,5) -- (43,6) -- (44,7) -- (45,8) -- (46,8) -- (47,8) -- (48,9) -- (49,10) -- (50,10) -- (51,10) -- (52,10) -- (53,10) -- (54,10) -- (55,10);
\node[left,font=\scriptsize] at (0,0) {11};
\node[right,font=\scriptsize] at (55,10) {11};
\end{tikzpicture}


==> fig_p3_phi.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.5cm]
\fill[black!8] (0,-0.45) rectangle (3,4+0.45); \node[font=\scriptsize] at (1.5,4+0.95) {cell $e=12$};
\fill[black!8] (7,-0.45) rectangle (10,4+0.45); \node[font=\scriptsize] at (8.5,4+0.95) {cell $e=23$};
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,3) -- (3,2) -- (4,1) -- (5,1) -- (6,0) -- (7,0) -- (8,0) -- (9,0) -- (10,0);
\node[left,font=\scriptsize] at (0,4) {$X_1$};
\node[right,font=\scriptsize] at (10,0) {$X_1$};
\draw[black,thick] (0,3) -- (1,2) -- (2,2) -- (3,3) -- (4,3) -- (5,2) -- (6,2) -- (7,1) -- (8,1) -- (9,1) -- (10,1);
\node[left,font=\scriptsize] at (0,3) {$p_{12}$};
\node[right,font=\scriptsize] at (10,1) {$p_{12}$};
\draw[red!70!black,thick] (0,2) -- (1,3) -- (2,4) -- (3,4) -- (4,4) -- (5,4) -- (6,4) -- (7,4) -- (8,4) -- (9,3) -- (10,2);
\node[left,font=\scriptsize] at (0,2) {$X_2$};
\node[right,font=\scriptsize] at (10,2) {$X_2$};
\draw[black!55,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,2) -- (5,3) -- (6,3) -- (7,3) -- (8,2) -- (9,2) -- (10,3);
\node[left,font=\scriptsize] at (0,1) {$p_{23}$};
\node[right,font=\scriptsize] at (10,3) {$p_{23}$};
\draw[green!50!black,thick] (0,0) -- (1,0) -- (2,0) -- (3,0) -- (4,0) -- (5,0) -- (6,1) -- (7,2) -- (8,3) -- (9,4) -- (10,4);
\node[left,font=\scriptsize] at (0,0) {$X_3$};
\node[right,font=\scriptsize] at (10,4) {$X_3$};
\end{tikzpicture}


==> fig_w_a.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm]
\fill[black!7] (0,0.55) rectangle (3,4+0.45); \node[font=\scriptsize] at (1.5,4+0.9) {$\sigma_1\sigma_2\sigma_1$};
\draw[blue!70!black,thick] (0,4) -- (1,3) -- (2,2) -- (3,2) -- (4,1) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,4) -- (2,4) -- (3,3) -- (4,3) -- (5,2) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,2) -- (2,3) -- (3,4) -- (4,4) -- (5,4) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,2) -- (5,3) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\end{tikzpicture}


==> fig_w_b.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm]
\fill[black!7] (0,0.55) rectangle (3,4+0.45); \node[font=\scriptsize] at (1.5,4+0.9) {$\sigma_2\sigma_1\sigma_2$};
\draw[blue!70!black,thick] (0,4) -- (1,4) -- (2,3) -- (3,2) -- (4,1) -- (5,1) -- (6,1);
\node[left,font=\scriptsize] at (0,4) {1};
\node[right,font=\scriptsize] at (6,1) {1};
\draw[red!70!black,thick] (0,3) -- (1,2) -- (2,2) -- (3,3) -- (4,3) -- (5,2) -- (6,2);
\node[left,font=\scriptsize] at (0,3) {2};
\node[right,font=\scriptsize] at (6,2) {2};
\draw[green!50!black,thick] (0,2) -- (1,3) -- (2,4) -- (3,4) -- (4,4) -- (5,4) -- (6,3);
\node[left,font=\scriptsize] at (0,2) {3};
\node[right,font=\scriptsize] at (6,3) {3};
\draw[black,thick] (0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,2) -- (5,3) -- (6,4);
\node[left,font=\scriptsize] at (0,1) {4};
\node[right,font=\scriptsize] at (6,4) {4};
\end{tikzpicture}


==> fig_w_c.tex <==
\begin{tikzpicture}[x=0.42cm,y=0.42cm]
\draw[blue!70!black,thick] (0,3) -- (1,2) -- (2,1) -- (3,1);
\node[left,font=\scriptsize] at (0,3) {1};
\node[right,font=\scriptsize] at (3,1) {1};
\draw[red!70!black,thick] (0,2) -- (1,3) -- (2,3) -- (3,2);
\node[left,font=\scriptsize] at (0,2) {2};
\node[right,font=\scriptsize] at (3,2) {2};
\draw[green!50!black,thick] (0,1) -- (1,1) -- (2,2) -- (3,3);
\node[left,font=\scriptsize] at (0,1) {3};
\node[right,font=\scriptsize] at (3,3) {3};
\end{tikzpicture}

